Attention-based Vehicle Self-Localization with HD Feature Maps

We present a vehicle self-localization method using point-based deep neural networks. Our approach processes measurements and point features, i.e. landmarks, from a high-definition digital map to infer the vehicle's pose. To learn the best association and incorporate local information between the point sets, we propose an attention mechanism that matches the measurements to the corresponding landmarks. Finally, we use this representation for the point-cloud registration and the subsequent pose regression task. Furthermore, we introduce a training simulation framework that artificially generates measurements and landmarks to facilitate the deployment process and reduce the cost of creating extensive datasets from real-world data. We evaluate our method on our dataset, as well as an adapted version of the Kitti odometry dataset, where we achieve superior performance compared to related approaches; and additionally show dominant generalization capabilities.

==> img/inference.tikz <==
\begin{tikzpicture}


	% GPS BASED INFERENCE
	\node (minput) at (0,0) {$M^\text{veh}$};
	\node[] (linput) at (0, -1) {$L^\text{UTM}$};
	
	\node at ($(minput) + (2, 1.0)$) {\textbf{a) GPS-based Inference:}};
	
	\node[draw, rectangle, align=center, line width=0.8pt, minimum width=2.5cm, minimum height=1.5cm, rounded corners] (network) at ($(minput)!0.5!(linput) + (5, 0)$) {Attn-based \\ Localization}; 
	
	\node[inner sep=0pt] (vehtrans) at ($(linput.east)!0.5!(network.west) - (0, 0.24)$) {$\bigotimes$}; 
	
	\draw [->, line width = 0.8pt] (minput) -- (minput -| network.west);
	\draw [->, line width = 0.8pt] (linput) -- (linput -| vehtrans.west);
	\draw [->, line width = 0.8pt] (vehtrans.east) -- node [above] {$L^\text{veh}_\text{GPS}$} (vehtrans.east -| network.west);
	
	
	\node (phat) at ($(network) + (2.5,0)$) {$\Delta \hat{p}$};
	\node [draw, line width= 0.8pt, inner sep=8pt] (pgps) at ($(network.south) + (0, -0.8)$) {$p_\text{GPS}$};
	\node (p) at ($(phat) + (2.5,0)$) {$\hat{p}$};
	
	
	\node[inner sep=0pt] (globalp) at ($(phat)!0.5!(p)$) {$\bigoplus$};
	
	
	\draw[->, line width = 0.8pt] (pgps) -| (vehtrans);
	\draw[->, line width = 0.8pt] (pgps) -| (globalp);
	
	\draw[->, line width= 0.8pt] (network) -- (phat);
	\draw[->, line width= 0.8pt] (phat) -- node[above] {\footnotesize{$-$}} (globalp);
	\draw[->, line width= 0.8pt] (globalp) -- (p);
	
	
	
	% Filter BASED INFERENCE
	\node (minput_filter) at ($(minput) - (0, 4.5)$) {$M^\text{veh}_t$};
	\node[] (linput_filter) at ($(minput_filter) - (0, 1)$) {$L^\text{UTM}$};
	
	\node at ($(minput_filter) + (2, 1.0)$) {\textbf{b) Filter-based Inference:}};
	
	\node[draw, rectangle, align=center, line width=0.8pt, minimum width=2.5cm, minimum height=1.5cm, rounded corners] (network_filter) at ($(minput_filter)!0.5!(linput_filter) + (5, 0)$) {Attn-based \\ Localization}; 
	
	\node[inner sep=0pt] (vehtrans_filter) at ($(linput_filter.east)!0.5!(network_filter.west) - (0, 0.24)$) {$\bigotimes$}; 
	
	\draw [->, line width = 0.8pt] (minput_filter) -- (minput_filter -| network_filter.west);
	\draw [->, line width = 0.8pt] (linput_filter) -- (linput_filter -| vehtrans_filter.west);
	\draw [->, line width = 0.8pt] (vehtrans_filter.east) -- node [above] {$L^\text{veh}_{t-1}$} (vehtrans_filter.east -| network_filter.west);
	
	
	\node (phat_filter) at ($(network_filter) + (2.5,0)$) {$\Delta \hat{p}_t$};
	\node [draw, line width= 0.8pt, inner sep=8pt] (pgps_filter) at ($(network_filter.south) + (0, -0.8)$) {$p_{t-1}$};
	\node (p_filter) at ($(phat_filter) + (2.5,0)$) {$\hat{p}_t$};
	
	
	\node[inner sep=0pt] (globalp_filter) at ($(phat_filter)!0.5!(p_filter)$) {$\bigoplus$};
	
	
	\draw[->, line width = 0.8pt] (pgps_filter) -| (vehtrans_filter);
	\draw[->, line width = 0.8pt] (pgps_filter) -| (globalp_filter);
	
	\draw[->, line width= 0.8pt] (network_filter) -- (phat_filter);
	\draw[->, line width= 0.8pt] (phat_filter) -- node[above] {\footnotesize{$-$}} (globalp_filter);
	\draw[->, line width= 0.8pt] (globalp_filter) -- (p_filter);


	\node[draw, rectangle, align=center, line width=0.8pt, minimum width=1.5cm, minimum height=1.5cm, rounded corners] (ekf) at ($(p_filter) + (1.5,0)$) {EKF \\ (CTRV)}; 


	\node (pekf_filter) at ($(ekf) + (2,0)$) {$\hat{p}_t^\text{EKF}$};
	\draw[->, line width= 0.8pt] (p_filter) -- (ekf);
	\draw[->, line width= 0.8pt] (ekf) -- (pekf_filter);
	
	\draw[->, line width= 0.8pt, dotted] (pekf_filter.south) --  ($(pekf_filter.south) + (0, -2.0)$)  -| node[above, midway, xshift=5cm] {update}  (pgps_filter.south);
	
\end{tikzpicture}


==> img/network_architecture.tikz <==
\begin{tikzpicture}

	
		
	\definecolor{meas_color}{RGB}{255, 168, 1}
	\definecolor{landmarks_color}{RGB}{159, 52, 224}
	\definecolor{module_color_fill}{RGB}{233, 236, 239}
	\definecolor{module_color_border}{RGB}{52, 58, 64}
	
	\tikzstyle{meas} = [draw, circle, fill=meas_color, line width=0.8pt, inner sep=0pt, minimum size=5pt]
	\tikzstyle{landmark} = [draw, circle, fill=landmarks_color, line width=0.8pt, inner sep=0pt, minimum size=5pt]
	\tikzstyle{module} = [rectangle, draw=module_color_border, fill=module_color_fill, line width=0.8pt]
	\tikzstyle{module_meas} = [rectangle, draw=meas_color, fill=module_color_fill, line width=0.8pt]
	\tikzstyle{module_landmark} = [rectangle, draw=landmarks_color, fill=module_color_fill, line width=0.8pt]
	\tikzstyle{box} = [rectangle, rounded corners, draw=module_color_border, fill=module_color_fill, line width=0.8pt]
	\tikzstyle{mlp} = [rectangle, rounded corners=2, draw=module_color_border, line width=0.8pt, minimum width=2cm, minimum height=0.3cm]
	
	\pgfmathsetseed{1}
	
	\def\pointsx{1.2742758098052946, 2.6696415198547268, 0.5271914496175687, 2.865308816474262, 1.1576243717888044, 0.7327654480284673, 2.3460517392403326}
	\def\pointsy{-0.9597849076250129, 0.6578800584347262, -0.9906090476149059, 0.3556330735924602, -0.4599840536156703, 0.47038804424518976, 0.9243770902348765}
	
	\def\pointsxx{1.6560111716601473, 2.8621731099324927, 0.7524457294372092, 2.8666331984009643, 1.6137080065120282, 0.8767556472581047, 2.2699067877985124}
	\def\pointsyy{-0.8533916934970885, 0.17707325674405971, -0.4890342309403565, 0.5158066110851453, -0.4699064464052262, 0.5884034732440313, 0.8531457911806426}
	
	
	\def\pclscale{0.8}
	
	\newcommand{\plotpcl}[4]{
		\foreach \x [count=\c,evaluate=\c as \y using {{#4}[\c-1]}] in #3 {
				\node[#2, scale=\pclscale] at ($(#1) + (\pclscale*\x, \pclscale*\y) $)  {};
	  	}
	}
	
	\newcommand{\plotballquery}[5]{
		\foreach \x [count=\c,evaluate=\c as \y using {{#4}[\c-1]}] in #3 {
				\ifthenelse{\equal{#5}{\c}}{
				\node[#2, scale=\pclscale] at ($(#1) + (\pclscale*\x, \pclscale*\y) $)  {};
				\node[circle, draw=red, line width=1.2pt, dashed, minimum size=35pt, inner sep=0pt] at ($(#1) + (\pclscale*\x, \pclscale*\y) $)  {};
				}{}
	  	}
	}
	
	\newcommand{\mlp}[5]{
		\node[mlp, anchor=north] (mlp1_0) at (#1) {};
		\node[mlp, anchor=north, yshift=0.8pt] (mlp1_1) at (mlp1_0.south) {};
		\node[mlp, anchor=north, yshift=-1.07cm] (mlp1_2) at (mlp1_1.south) {};
		\node[] (shared) at ($(mlp1_1.south)!0.5!(mlp1_2.north)$) {\footnotesize shared};
		\draw[line width=0.8pt] (shared.north) -- (mlp1_1.south);	
		\draw[line width=0.8pt] (shared.south) -- (mlp1_2.north);	
		
		\ifthenelse{\equal{#2}{0}}{
		\node[anchor=south, yshift=#5cm] (mlptext) at (mlp1_0.north) {MLP(#4)};
		}{}
		
		\draw[->, line width=0.8pt] ($(mlp1_0.west) + (-#3, 0)$) -- (mlp1_0.west);
		\draw[->, line width=0.8pt] ($(mlp1_1.west) + (-#3, 0)$) -- (mlp1_1.west);
		\draw[->, line width=0.8pt] ($(mlp1_2.west) + (-#3, 0)$) -- (mlp1_2.west);
	
	
		\node[anchor=west, draw, line width=0.8pt, yscale=3, xscale=0.6, regular polygon, regular polygon sides=3, shape border rotate=270, xshift=5] (maxpool) at ($(mlp1_0.east)!0.5!(mlp1_2.east)$) {};
		%\draw[->, line width=0.8pt] (mlp1_0.east) -- ($(mlp1_0.east) + (#3, 0)$);
		%\draw[->, line width=0.8pt] (mlp1_1.east) -- ($(mlp1_1.east) + (#3, 0)$);
		%\draw[->, line width=0.8pt] (mlp1_2.east) -- ($(mlp1_2.east) + (#3, 0)$);
	
		%\node[module_landmark, anchor=west, minimum height=0.5cm, minimum width=1.4cm, xshift=3.3] (landmark_feat) at (maxpool.east) {$128$};
		%\node[module_meas, anchor=west, minimum height=0.5cm, xshift=-0.8pt] (meas_feat) at (landmark_feat.east) {$2$};		
		
		
	
	}
	
	\newcommand{\rff}[5]{
		\node[mlp, anchor=north] (mlp1_0) at (#1) {};
		\node[mlp, anchor=north, yshift=0.8pt] (mlp1_1) at (mlp1_0.south) {};
		\node[mlp, anchor=north, yshift=-1.07cm] (mlp1_2) at (mlp1_1.south) {};
		\node[] (shared) at ($(mlp1_1.south)!0.5!(mlp1_2.north)$) {\footnotesize shared};
		\draw[line width=0.8pt] (shared.north) -- (mlp1_1.south);	
		\draw[line width=0.8pt] (shared.south) -- (mlp1_2.north);	
		
		\ifthenelse{\equal{#2}{0}}{
		\node[anchor=south, yshift=#5cm] (mlptext) at (mlp1_0.north) {rFF(#4)};
		}{}
		
		\draw[->, line width=0.8pt] ($(mlp1_0.west) + (-#3, 0)$) -- (mlp1_0.west);
		\draw[->, line width=0.8pt] ($(mlp1_1.west) + (-#3, 0)$) -- (mlp1_1.west);
		\draw[->, line width=0.8pt] ($(mlp1_2.west) + (-#3, 0)$) -- (mlp1_2.west);
	
	
		%\node[anchor=west, draw, line width=0.8pt, yscale=3, xscale=0.6, regular polygon, regular polygon sides=3, shape border rotate=270, xshift=5] (maxpool) at ($(mlp1_0.east)!0.5!(mlp1_2.east)$) {};
		\draw[->, line width=0.8pt] (mlp1_0.east) -- ($(mlp1_0.east) + (#3, 0)$);
		\draw[->, line width=0.8pt] (mlp1_1.east) -- ($(mlp1_1.east) + (#3, 0)$);
		\draw[->, line width=0.8pt] (mlp1_2.east) -- ($(mlp1_2.east) + (#3, 0)$);
	
		%\node[module_landmark, anchor=west, minimum height=0.5cm, minimum width=1.4cm, xshift=3.3] (landmark_feat) at (maxpool.east) {$128$};
		%\node[module_meas, anchor=west, minimum height=0.5cm, xshift=-0.8pt] (meas_feat) at (landmark_feat.east) {$2$};		
		
		
	
	}




	% Input sets
	\node[module, minimum width=2.5cm, minimum height=0.7cm, rotate=90] (meas_input) at (0,0) {$\nu \times 2$};
	\node[module, minimum width=2.5cm, minimum height=0.7cm, rotate=90] (landmark_input) at ($(meas_input.east) + (0, -4.4)$) {$\mu \times 2$};
	%\node[module, minimum width=1.5cm, minimum height=0.7cm, rotate=0] (pose_input) at ($(landmark_input.east) + (0, -3.7)$) {$[x,y,\varphi]$};
	
	\node[rotate=90] at ($(meas_input) + (-0.7,0)$) {Measurements};
	\node[rotate=90] at ($(landmark_input) + (-0.7,0)$) {Landmarks};
	%\node[rotate=0] at ($(pose_input.west) + (-0.5,0)$) {Pose};
	
	% Point visualisations
	\plotpcl{meas_input.south}{meas}{\pointsx}{\pointsy}
	\plotpcl{landmark_input.south}{landmark}{\pointsxx}{\pointsyy}
	
	
	% KNN
	\node[rectangle, draw, fill=white, minimum height=2.8cm, minimum width=2.8cm, line width=0.8pt, anchor=west] (knn_last) at ($(meas_input)!0.5!(landmark_input) + (4.2cm, 0.7cm)$) {};

	\node[rectangle, draw, fill=white, minimum height=2.8cm, minimum width=2.8cm, line width=0.8pt, anchor=west] (knn_middle) at ($(meas_input)!0.5!(landmark_input) + (3.7cm, 0.2cm)$) {};
	\node[rectangle, draw, fill=white, minimum height=2.8cm, minimum width=2.8cm, line width=0.8pt, anchor=west] (knn_first) at ($(meas_input)!0.5!(landmark_input) + (3.5cm, 0)$) {};
		
	\node [rotate=45] at ($(knn_middle.north west)!0.5!(knn_last.north west)$) {\textbf{...}};
	\node [rotate=45] at ($(knn_middle.south east)!0.5!(knn_last.south east)$) {\textbf{...}};
	\node [yshift=-0.3cm] at (knn_first.south) {here: $k=3$};
	
	\node at ($(knn_last.north) + (0, 0.4cm)$) {kNN};
	\node at ($(knn_last.north east) + (-0.2cm, 0.25cm)$) {$\times \nu$};
	
	\node[meas] (meas_knn) at (knn_first) {};
	\node[landmark] (land1_knn) at ($(knn_first) + (0.6, 0.5)$) {};
	\node[landmark] (land2_knn) at ($(knn_first) + (-0.5, 0.8)$) {};
	\node[landmark] (land3_knn) at ($(knn_first) + (1.1, -0.8)$) {};
	\node[landmark] (land4_knn) at ($(knn_first) + (-0.6, -0.6)$) {};	
	\node[landmark] (land5_knn) at ($(knn_first) + (-1.15, 0.95)$) {};
	
	\draw[line width=0.8pt] (meas_knn) -- (land1_knn);
	\draw[line width=0.8pt] (meas_knn) -- (land2_knn);
	\draw[line width=0.8pt] (meas_knn) -- (land4_knn);
	

	%\node[draw, fill=module_color_fill, line width=0.8pt, anchor=west, minimum height=2.8cm, minimum width=1 cm] (knn_dim1) at ($(knn_first.east) + (2.5cm, 0.7cm)$) {};	
	%\node[draw, fill=module_color_fill, line width=0.8pt, anchor=west, minimum height=2.8cm, minimum width=1 cm] (knn_dim2) at ($(knn_first.east) + (2.0cm, 0.2cm)$) {};
	\node[draw, fill=module_color_fill, line width=0.8pt, anchor=west, minimum height=2.8cm, minimum width=1 cm] (knn_dim3) at ($(knn_first.east) + (1.8cm, 0)$) {};
	%\node [rotate=45] at ($(knn_dim2.north west)!0.5!(knn_dim1.north west)$) {\textbf{...}};
	%\node [rotate=45] at ($(knn_dim2.south east)!0.5!(knn_dim1.south east)$) {\textbf{...}};
	\node [yshift=-0.3cm] at (knn_dim3.south) {$\nu \times 2 \times k$};
	\draw[->, line width=0.8pt] (knn_first) -- (knn_dim3);
	
	\rff{$(knn_dim3) + (2.5cm, 1.1cm)$}{0}{1}{64, 128, 256}{1}
	

	
	\node[draw, fill=module_color_fill, line width=0.8pt, anchor=west, minimum height=2.8cm, minimum width=1 cm] (mlp1_dim) at ($(knn_dim3) + (4.5cm, 0cm)$) {};	
		\node [yshift=-0.3cm]  at (mlp1_dim.south) {$\nu \times 256 \times k$};
	
	% Attention
	\node[rectangle, draw, fill=white, minimum height=2.8cm, minimum width=2.8cm, line width=0.8pt, anchor=west] (attn_last) at ($(meas_input)!0.5!(landmark_input) + (16.3cm, 0.7cm)$) {};

	\node[rectangle, draw, fill=white, minimum height=2.8cm, minimum width=2.8cm, line width=0.8pt, anchor=west] (attn_middle) at ($(meas_input)!0.5!(landmark_input) + (15.8cm, 0.2cm)$) {};
	\node[rectangle, draw, fill=white, minimum height=2.8cm, minimum width=2.8cm, line width=0.8pt, anchor=west] (attn_first) at ($(meas_input)!0.5!(landmark_input) + (15.6cm, 0)$) {};
	\node (attn_text) at ($(attn_last.north) + (0, 0.4cm)$) {Local Attention};
	\node at ($(attn_last.north east) + (0.2cm, 0.25cm)$) {$\times \nu$};
	\node [yshift=-0.3cm] at (attn_first.south) {Attention maps};


	\node [rotate=45] at ($(attn_middle.north west)!0.5!(attn_last.north west)$) {\textbf{...}};
	\node [rotate=45] at ($(attn_middle.south east)!0.5!(attn_last.south east)$) {\textbf{...}};

	\node[meas] (meas_attn) at (attn_first) {};
	\node[landmark] (land1_attn) at ($(attn_first) + (0.6, 0.5)$) {};
	\node[landmark] (land2_attn) at ($(attn_first) + (-0.5, 0.8)$) {};
	%\node[landmark] (land3_attn) at ($(attn_first) + (1.1, -0.8)$) {};
	\node[landmark] (land4_attn) at ($(attn_first) + (-0.6, -0.6)$) {};
	
	\draw[line width=2.8pt] (meas_attn) -- (land1_attn);
	\draw[line width=1.8pt] (meas_attn) -- (land2_attn);
	\draw[line width=0.8pt] (meas_attn) -- (land4_attn);
	
	\draw[line width=0.8pt, ->] (meas_input.east) -- ($(meas_input.east) + (0, 0.5cm)$) -| (attn_text.north) node[above, yshift=0.6cm, xshift=0cm] {$m_i^{d_m}$};
	\draw[line width=0.8pt, ->] (mlp1_dim) -- node[midway, above] {$L_i^\text{kNN}$} (attn_first);

	% Self-Attention	
	\node[draw, fill=module_color_fill, line width=0.8pt, anchor=west, minimum height=2.8cm, minimum width=1 cm] (attn_dim) at ($(attn_first.east) + (1.5cm, 0cm)$) {$M^\text{local}$};	
	\node [yshift=-0.3cm] at (attn_dim.south) {$\nu \times 256$};
	
	\draw[line width=0.8pt, ->] (attn_first) -- (attn_dim);

	\node[rectangle, draw, fill=white, minimum height=2.8cm, minimum width=2.8cm, line width=0.8pt, anchor=west] (self_attn) at ($(attn_dim) + (1.4cm, 0)$) {Global Attention};
	\node[anchor=west, draw, line width=0.8pt, yscale=4, xscale=	1, regular polygon, regular polygon sides=3, shape border rotate=270, xshift=5] (maxpool) at ($(self_attn.east)$) {};
	\node[yshift=1cm] at (maxpool.north) {maxpool};
	
	\draw[line width=0.8pt, ->]  (attn_dim) -- (self_attn);
	
	
	\node[draw, fill=module_color_fill, line width=0.8pt, anchor=west, minimum height=2.8cm, minimum width=1 cm] (self_attn_dim) at ($(maxpool.east) + (0.5cm, 0cm)$) {};	
	\node [yshift=-0.3cm] (maxpool_dim)  at (self_attn_dim.south) {$1 \times 256$};

	
	
	% Output Head
	\node[mlp, xshift=1cm, anchor=west] (output_mlp) at (self_attn_dim) {};

	\node[yshift=2.26cm] () at (output_mlp.north) {MLP (256, 64, 3)};
	
	\node[anchor=west, xshift=0.4cm] (pred) at (output_mlp.east) {$\begin{bmatrix}
		\Delta \hat{x}  \\ 
		\Delta \hat{y} \\
		\Delta \hat{\varphi}	
\end{bmatrix}
$};

	\draw[line width=0.8pt, ->] (self_attn_dim) -- (output_mlp);
	\draw[line width=0.8pt, ->] (output_mlp) -- (pred);


	% Show subtasks
%	
	\draw[decorate,decoration={brace,amplitude=10pt, mirror},xshift=0pt,yshift=0pt, line width=0.8pt] ($(knn_first.south west) + (0, -1cm)$) -- ($(knn_first.south west) + (15cm, -1cm)$) node [black,midway, below, yshift=-0.3cm]
	{(a) Landmark to measurement association $h_\phi$};

	\draw [decorate,decoration={brace,amplitude=10pt, mirror},xshift=0pt,yshift=0pt, line width=0.8 pt]
	($(knn_first.south west) + (15.15cm, -1cm)$) -- ($(knn_first.south west) + (27.5cm, -1cm)$) node [black,midway, below, yshift=-0.3cm]
	{(b) Global point cloud registration / pose regression $g_\theta$};
%
	%\draw [decorate,decoration={brace,amplitude=10pt, mirror},xshift=0pt,yshift=0pt, line width=0.8 pt]
%	 ($(knn_first.south west) + (23.15cm, -1cm)$) -- ($(knn_first.south west) + (27.5cm, -1cm)$) node [black,midway, below, yshift=-0.3cm]
%	{\Circled{3} Pose regression};



	\node[mlp, fill=white] at ($(knn_dim3) + (2.5cm, 3.34cm)$) {};

	
	
\end{tikzpicture}

